A CASP-based Solution for Traffic Signal Optimisation

In the context of urban traffic control, traffic signal optimisation is the problem of determining the optimal green length for each signal in a set of traffic signals. The literature has effectively tackled such a problem, mostly with automated planning techniques leveraging the PDDL+ language and solvers. However, such language has limitations when it comes to specifying optimisation statements and computing optimal plans. In this paper, we provide an alternative solution to the traffic signal optimisation problem based on Constraint Answer Set Programming (CASP). We devise an encoding in a CASP language, which is then solved by means of clingcon 3, a system extending the well-known ASP solver clingo. We performed experiments on real historical data from the town of Huddersfield in the UK, comparing our approach to the PDDL+ model that obtained the best results for the considered benchmark. The results showed the potential of our approach for tackling the traffic signal optimisation problem and improving the solution quality of the PDDL+ plans.

==> cycle.tex <==
\begin{tikzpicture}[%
    every node/.style={
        font=\scriptsize,
        % Better alignment, see https://tex.stackexchange.com/questions/315075
        text height=1ex,
        text depth=.25ex,
    },
]

\node[anchor=north] at (-0.4,0.47) {\texttt{j1\_c1}};
\node[anchor=north] at (-0.4,1.41) {\texttt{j1\_c2}};
% draw horizontal line   
\draw[-] (0,0) -- (12.5,0);
\draw[-] (0,0.9) -- (12.5,0.9);

% draw vertical lines
\foreach \x in {0,1,...,24}{
    \draw[line width=0.4mm, teal] (\x/2
    ,0) -- (\x/2,0.13);
    \draw[line width=0.4mm, teal] (\x/2,0.9) -- (\x/2,1.03);
    \node[anchor=north] at (\x/2,0) {\x};
    \node[anchor=north] at (\x/2,0.9) {\x};
}
  \node[anchor=north] at (25/2,0) {25};
   \node[anchor=north] at (25/2,0.9) {25};

\foreach \x in {12,13,21,22,23,24}{
    \draw[line width=0.4mm, orange] (\x/2,0) -- (\x/2,0.13);
    \node[anchor=north] at (\x/2,0) {\underline{\x}};
}

\foreach \x in {8,9,21,22,23,24}{
    \draw[line width=0.4mm, orange] (\x/2,0.9) -- (\x/2,1.03);
    \node[anchor=north] at (\x/2,0.9) {\underline{\x}};
}



% draw scale above
\draw[black,fill=teal] (0,0.2) rectangle (6,0.45)node[midway,text=white]{\textsc{stage 1}};
\draw[black,fill=orange] (6,0.2) rectangle (7,0.45)node[midway,text=white]{\textsc{inter 1}};
\draw[black,fill=teal] (7,0.2) rectangle (10.5,0.45)node[midway,text=white]{\textsc{stage 2}};
\draw[black,fill=orange] (10.5,0.2) rectangle (12.5,0.45)node[midway,text=white]{\textsc{inter 2}};

\draw[black,fill=teal] (0,1.1) rectangle (4,1.35)node[midway,text=white]{\textsc{stage 1}};
\draw[black,fill=orange] (4,1.1) rectangle (5,1.35) node[midway,text=white]{\textsc{inter 1}};
\draw[black,fill=teal] (5,1.1) rectangle (10.5,1.35)node[midway,text=white]{\textsc{stage 2}};
\draw[black,fill=orange] (10.5,1.1) rectangle (12.5,1.35)node[midway,text=white]{\textsc{inter 2}};

\end{tikzpicture}

==> decision_points.tex <==
\begin{tikzpicture}[%
    every node/.style={
        font=\scriptsize,
        % Better alignment, see https://tex.stackexchange.com/questions/315075
        text height=1ex,
        text depth=.25ex,
    },
]

% draw horizontal line   
\foreach \y in {0,-0.5,-1}{
\draw[->] (0,\y) -- (12.5,\y);
}
\node at (-0.4,0.05) {time};
\node at (-0.55,-0.45) {active\_t};
\node at (-0.55,-0.95) {active\_p};
% draw vertical lines
\foreach \y in {0,-0.5,-1}{
\foreach \x in {0,1,...,48}{
    \draw[line width=0.4mm] (\x/4,\y) -- (\x/4,\y+0.13);
    \node[anchor=north] at (\x/4,0.1) {\tiny \x};
}
 
}


\foreach \x in {0,1,...,7}{
    \node[anchor=north] at (\x/4,-0.4) {\tiny \textcolor{teal}{\number\numexpr\x+4\relax}};
    \node[anchor=north] at (\x/4,-0.9) {\tiny \textcolor{teal}{S1}};
    \draw[line width=0.4mm, teal] (\x/4,-0.5) -- (\x/4,-0.37);
    \draw[line width=0.4mm, teal] (\x/4,-1) -- (\x/4,-0.87);
}
\foreach \x in {8,9}{
    \node[anchor=north] at (\x/4,-0.4) {\tiny \textcolor{orange}{\number\numexpr\x-8\relax}};
    \node[anchor=north] at (\x/4,-0.9) {\tiny \textcolor{orange}{I1}};
           \draw[line width=0.4mm, orange] (\x/4,-0.5) -- (\x/4,-0.37);
    \draw[line width=0.4mm, orange] (\x/4,-1) -- (\x/4,-0.87);
}
\foreach \x in {10,...,16}{
    \node[anchor=north] at (\x/4,-0.4) {\tiny \textcolor{teal}{\number\numexpr\x-10\relax}};
    \node[anchor=north] at (\x/4,-0.9) {\tiny \textcolor{teal}{ S2}};
    \draw[line width=0.4mm, teal] (\x/4,-0.5) -- (\x/4,-0.37);
    \draw[line width=0.4mm, teal] (\x/4,-1) -- (\x/4,-0.87);
}
\foreach \x in {17,18,19,20}{
    \node[anchor=north] at (\x/4,-0.4) {\tiny \textcolor{orange}{\number\numexpr\x-17\relax}};
    \node[anchor=north] at (\x/4,-0.9) {\tiny \textcolor{orange}{I2}};
       \draw[line width=0.4mm, orange] (\x/4,-0.5) -- (\x/4,-0.37);
    \draw[line width=0.4mm, orange] (\x/4,-1) -- (\x/4,-0.87);
}
\foreach \x in {21,...,32}{
    \node[anchor=north] at (\x/4,-0.4) {\tiny \textcolor{teal}{\number\numexpr\x-21\relax}};
    \node[anchor=north] at (\x/4,-0.9) {\tiny \textcolor{teal}{S1}};
       \draw[line width=0.4mm, teal] (\x/4,-0.5) -- (\x/4,-0.37);
    \draw[line width=0.4mm, teal] (\x/4,-1) -- (\x/4,-0.87);}
    
\foreach \x in {33,34}{
    \node[anchor=north] at (\x/4,-0.4) {\tiny \textcolor{orange}{\number\numexpr\x-33\relax}};
    \node[anchor=north] at (\x/4,-0.9) {\tiny \textcolor{orange}{I1}};
       \draw[line width=0.4mm, orange] (\x/4,-0.5) -- (\x/4,-0.37);
    \draw[line width=0.4mm, orange] (\x/4,-1) -- (\x/4,-0.87);
}
\foreach \x in {35,...,41}{
    \node[anchor=north] at (\x/4,-0.4) {\tiny \textcolor{teal}{\number\numexpr\x-35\relax}};
    \node[anchor=north] at (\x/4,-0.9) {\tiny \textcolor{teal}{S2}};
       \draw[line width=0.4mm, teal] (\x/4,-0.5) -- (\x/4,-0.37);
    \draw[line width=0.4mm, teal] (\x/4,-1) -- (\x/4,-0.87);
}

\foreach \x in {42,43,...,45}{
    \node[anchor=north] at (\x/4,-0.4) {\tiny \textcolor{orange}{\number\numexpr\x-42\relax}};
    \node[anchor=north] at (\x/4,-0.9) {\tiny \textcolor{orange}{I2}};
       \draw[line width=0.4mm, orange] (\x/4,-0.5) -- (\x/4,-0.37);
    \draw[line width=0.4mm, orange] (\x/4,-1) -- (\x/4,-0.87);
}
\foreach \x in {46,...,48}{
    \node[anchor=north] at (\x/4,-0.4) {\tiny \textcolor{teal}{\number\numexpr\x-46\relax}};
    \node[anchor=north] at (\x/4,-0.9) {\tiny \textcolor{teal}{S1}};
       \draw[line width=0.4mm, teal] (\x/4,-0.5) -- (\x/4,-0.37);
    \draw[line width=0.4mm, teal] (\x/4,-1) -- (\x/4,-0.87);
}

% draw scale above
\draw[black,dashed,fill=teal!50] (-1,0.25) rectangle (0,0.48);
\draw[black,fill=teal] (0,0.25) rectangle (2,0.48);
\draw[fill=none,draw=none] (-1,0.25) rectangle (2,0.48)node[midway,text=white]{\tiny \textbf{S1}};
\draw[black,fill=orange] (2,0.25) rectangle (2.5,0.48)node[midway,text=white]{\tiny \textbf{I1}};
\draw[black,fill=teal] (2.5,0.25) rectangle (4.25,0.48)node[midway,text=white]{\tiny \textbf{S2}};
\draw[black,fill=orange] (4.25,0.25) rectangle (5.25,0.48)node[midway,text=white]{\tiny \textbf{I2}};
% c2
\draw[black,fill=teal] (-1+6.25,0.25) rectangle (2+6.25,0.48)node[midway,text=white]{\tiny \textbf{S1}};
\draw[black,fill=orange] (2+6.25,0.25) rectangle (2.5+6.25,0.48)node[midway,text=white]{\tiny \textbf{I1}};
\draw[black,fill=teal] (2.5+6.25,0.25) rectangle (4.25+6.25,0.48)node[midway,text=white]{\tiny \textbf{S2}};
\draw[black,fill=orange] (4.25+6.25,0.25) rectangle (5.25+6.25,0.48)node[midway,text=white]{\tiny \textbf{I2}};
% c3
\draw[black,fill=teal] (11.5,0.25) rectangle (12,0.48);
\draw[black,dashed,fill=teal!50] (12,0.25) rectangle (12.5,0.48);
\draw[fill=none,draw=none] (11.5,0.25) rectangle (12.5,0.48)node[midway,text=white]{\tiny \textbf{S1}};

\draw [black,  thick ,decorate,decoration={brace,amplitude=5pt},
       xshift=5pt,yshift=-4pt] (-1.2,0.7)  -- (5.07,0.7) 
       node [black,midway,above=4pt,xshift=-2pt] {\footnotesize cycle 1};
\draw [black,  thick ,decorate,decoration={brace,amplitude=5pt},
       xshift=5pt,yshift=-4pt] (5.07,0.7)  -- (11.3,0.7) 
       node [black,midway,above=4pt,xshift=-2pt] {\footnotesize cycle 2};

\node at (0,1.2) (c0) {\texttt{conf(j1,0,0,j1\_c1)}};
\draw[thick,->] (c0)  -- (0,0.7);
\node at (5.25,1.2) (c1) {\texttt{conf(j1,1,21,j1\_c1)}};
\node at (5.23,1.5) {\texttt{step(j1,1,21)}};
\draw[->] (c1) -- (5.25,0.7);
\node at (11.5,1.2) (c2) {\texttt{conf(j1,2,46,j1\_c2)}};
\node at (11.48,1.5) {\texttt{step(j1,2,46)}};
\draw[->] (c2) -- (11.5,0.7);
\end{tikzpicture}
